Screening with Disadvantaged Agents

Motivated by school admissions, this paper studies screening in a population with both advantaged and disadvantaged agents. A school is interested in admitting the most skilled students, but relies on imperfect test scores that reflect both skill and effort. Students are limited by a budget on effort, with disadvantaged students having tighter budgets. This raises a challenge for the principal: among agents with similar test scores, it is difficult to distinguish between students with high skills and students with large budgets. Our main result is an optimal stochastic mechanism that maximizes the gains achieved from admitting ``high-skill" students minus the costs incurred from admitting ``low-skill" students when considering two skill types and $n$ budget types. Our mechanism makes it possible to give higher probability of admission to a high-skill student than to a low-skill, even when the low-skill student can potentially get higher test-score due to a higher budget. Further, we extend our admission problem to a setting in which students uniformly receive an exogenous subsidy to increase their budget for effort. This extension can only help the school's admission objective and we show that the optimal mechanism with exogenous subsidies has the same characterization as optimal mechanisms for the original problem.

==> Figures/feas1agent_beq1.tex <==
\begin{tikzpicture}[scale = 0.44,pile/.style={->}]


\draw [pile] (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 6.4);


\fill [Cyan!30] (0,0) -- (9.0,5.4)  -- (0.0,5.4) -- cycle;




\draw (9.0,-0.2) -- (9.0,0.2);




\draw [thick, dashed] (9.0,0) -- (9.0,6.0);

\draw[blue, thick] (0,0) -- (9.0,5.4);
\draw[blue, thick] (0.0,5.4) -- (9.0,5.4);
\draw[blue, thick] (0.0,0.0) -- (0.0,5.4);




\draw (9.0,-0.5) node {\textcolor{blue}{\figsz $\skilli$}};
\draw (10, -0.5) node {$q$};
\draw (-0.5, 6.3) node {$x$};


\draw (-0.55, 0) node {\figsz $0$};
\draw (-0.55, 5.4) node {\figsz $1$};


\draw (4.5,6.2) node {\figszparm $\budg=1$};



\end{tikzpicture}

==> Figures/feas1agent_blt1.tex <==
\begin{tikzpicture}[scale = 0.44,pile/.style={->}]


\draw [pile] (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 6.4);


\fill [Cyan!30] (0,0) -- (7.0,4.2) -- (7.0,5.4) -- (0.0,5.4) -- cycle;




\draw (9.0,-0.2) -- (9.0,0.2);
\draw (7.0,-0.2) -- (7.0,0.2);

\draw [thick, dashed] (7.0,5.4) -- (9.5,5.4);



\draw [thick, dashed] (7.0,0) -- (7.0,6.0);
\draw [thick, dashed] (9.0,0) -- (9.0,6.0);
\draw [blue, thick, dashed] (7.0,4.2) -- (9.0,5.4);

\draw[blue, thick] (0,0) -- (7.0,4.2);
\draw[blue, thick] (7.0,4.2) -- (7.0,5.4);
\draw[blue, thick] (0.0,5.4) -- (7.0,5.4);
\draw[blue, thick] (0.0,0.0) -- (0.0,5.4);



\draw (9.0,-0.5) node {\textcolor{blue}{\figsz $\skilli$}};
\draw (10, -0.5) node {$q$};
\draw (-0.5, 6.3) node {$x$};


\draw (-0.55, 0) node {\figsz $0$};
\draw (-0.55, 5.4) node {\figsz $1$};


\draw (7.0,-0.5) node {\textcolor{blue}{\figsz $\skilli\budg$}};

\draw (4.5,6.2) node {\figszparm $\budg<1$};



\end{tikzpicture}

==> Figures/feas2agent.tex <==
\begin{tikzpicture}[scale = 0.44,pile/.style={->}]


\draw [pile] (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 6.4);


\fill [Cyan!30] (0,0) -- (7.0,4.2) -- (7.0,5.4) -- (4.0,5.4) -- (4.0,3.6) -- cycle;

\fill [Purple!40] (0,0) -- (4.0, 3.6) -- (4.0,5.4) -- (0,5.4) -- cycle;


\draw (9.0,-0.2) -- (9.0,0.2);
\draw (4.0,-0.2) -- (4.0,0.2);
\draw (6.0,-0.2) -- (6.0,0.2);
\draw (7.0,-0.2) -- (7.0,0.2);


\draw [thick, dashed] (7.0,5.4) -- (9.5,5.4);


\draw [thick, dashed] (4.0,0) -- (4.0,6.0);
\draw [gray, dashed] (6.0,0) -- (6.0,6.0);
\draw [thick, dashed] (7.0,0) -- (7.0,6.0);
\draw [gray, dashed] (9.0,0) -- (9.0,6.0);
\draw [blue, thick, dashed] (7.0,4.2) -- (9.0,5.4);

\draw[blue, thick] (0,0) -- (7.0,4.2);
\draw[blue, thick] (7.0,4.2) -- (7.0,5.4);
\draw[blue, thick] (4.0,5.4) -- (7.0,5.4);
\draw[red, thick] (0,0) -- (4.0,3.6);
\draw[red, thick] (4.0,3.6) -- (4.0,5.4);
\draw[red, thick] (4.0,5.4) -- (0,5.4);
\draw[red, thick] (0,5.4) -- (0,0);
\draw[red, thick, dashed] (4.0,3.6) -- (6.0,5.4);



\draw (9.0,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi]$}};
\draw (10, -0.5) node {$q$};
\draw (-0.5, 6.3) node {$x$};


\draw (-0.55, 0) node {\figsz $0$};
\draw (-0.55, 5.4) node {\figsz $1$};




\draw (4.0,-0.5) node {\figsz \textcolor{red}{$\skilli[\lo]\budg$}};
\draw (6.0, -0.5) node {\figsz \textcolor{red}{$\skilli[\lo]$}};
\draw (7.0,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi]\budg$}};



\end{tikzpicture}

==> Figures/slantstepmult.tex <==
\begin{tikzpicture}[scale = 0.44,pile/.style={->}]


\draw [pile] (-0.2,0) -- (15.5, 0);
\draw (0, -0.2) -- (0, 6.4);


\draw (13.50,-0.2) -- (13.50,0.2);
\draw (5.4,-0.2) -- (5.4,0.2);
\draw (9.0,-0.2) -- (9.0,0.2);
\draw (10.8,-0.2) -- (10.8,0.2);


\draw [dashed] (0.0,5.4) -- (14.5,5.4);


\draw [gray, dashed] (5.4,0) -- (5.4,6.0);
\draw [gray, dashed] (9.0,0) -- (9.0,6.0);
\draw [gray, dashed] (10.8,0) -- (10.8,6.0);
\draw [gray, dashed] (13.5,0) -- (13.5,6.0);

\draw[blue, dashed] (0,0) -- (13.5,5.4);
\draw[red, dashed] (0.0,0.0) -- (10.8,5.4);
\draw[ForestGreen, thick] (0,-0.04) -- (5.4,2.66);
\draw[ForestGreen, thick] (5.4,3.25) -- (8.1, 4.6);
\draw[ForestGreen, thick] (8.1, 4.95) -- (9.0, 5.4);

\draw[fill=black] (0,0) circle (0.12cm);
\draw[fill=black] (2.7,1.31) circle (0.12cm);
\draw[fill=black] (3.6,1.76) circle (0.12cm);
\draw[fill=black] (5.4,2.66) circle (0.12cm);

\draw[fill=white] (5.4, 3.25) circle (0.12cm);
\draw[fill=black] (6.3,3.7) circle (0.12cm);
\draw[fill=black] (8.1,4.6) circle (0.12cm);
\draw[fill=white] (8.1,4.95) circle (0.12cm);
\draw[fill=black] (9.0,5.4) circle (0.12cm);


\draw (13.5,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi] $}};
\draw (15.5, -0.5) node {$q$};
\draw (-0.5, 6.3) node {$x$};


\draw (-0.55, 0) node {\figsz $0$};
\draw (-0.55, 5.4) node {\figsz $1$};




\draw (5.4,-0.5) node {\figsz \textcolor{red}{$\skilli[\lo]\budgi$}};
\draw (10.8, -0.5) node {\figsz \textcolor{red}{$\skilli[\lo]$}};
\draw (9.0,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi]\budgi[j]$}};



\end{tikzpicture}

==> Figures/slantstepone.tex <==
\begin{tikzpicture}[scale = 0.44,pile/.style={->}]


\draw [pile] (-0.2,0) -- (15.5, 0);
\draw (0, -0.2) -- (0, 6.4);


\draw (13.50,-0.2) -- (13.50,0.2);
\draw (5.4,-0.2) -- (5.4,0.2);
\draw (9.0,-0.2) -- (9.0,0.2);
\draw (10.8,-0.2) -- (10.8,0.2);


\draw [dashed] (0.0,5.4) -- (14.5,5.4);


\draw [gray, dashed] (5.4,0) -- (5.4,6.0);
\draw [gray, dashed] (9.0,0) -- (9.0,6.0);
\draw [gray, dashed] (10.8,0) -- (10.8,6.0);
\draw [gray, dashed] (13.5,0) -- (13.5,6.0);



\draw[blue, dashed] (0,0) -- (13.5,5.4);
\draw[red, dashed] (0.0,0.0) -- (10.8,5.4);
\draw[ForestGreen, thick] (0,-0.04) -- (5.4,2.66);
\draw[ForestGreen, thick] (5.4,3.6) -- (9.0, 5.4);

\draw[fill=black] (0,0) circle (0.12cm);
\draw[fill=black] (2.7,1.31) circle (0.12cm);
\draw[fill=black] (3.6,1.76) circle (0.12cm);
\draw[fill=black] (5.4,2.66) circle (0.12cm);

\draw[fill=white] (5.4, 3.6) circle (0.12cm);
\draw[fill=black] (6.3,4.05) circle (0.12cm);
\draw[fill=black] (8.1,4.95) circle (0.12cm);
\draw[fill=black] (9.0,5.4) circle (0.12cm);


\draw (13.5,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi] $}};
\draw (15.5, -0.5) node {$q$};
\draw (-0.5, 6.3) node {$x$};


\draw (-0.55, 0) node {\figsz $0$};
\draw (-0.55, 5.4) node {\figsz $1$};




\draw (5.4,-0.5) node {\figsz \textcolor{red}{$\skilli[\lo]\budgi$}};
\draw (10.8, -0.5) node {\figsz \textcolor{red}{$\skilli[\lo]$}};
\draw (9.0,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi]\budgi[j]$}};



\end{tikzpicture}

==> Figures/threshcompare.tex <==
\begin{tikzpicture}[scale = 0.44,pile/.style={->}]


\draw [pile] (-0.2,0) -- (15.5, 0);
\draw (0, -0.2) -- (0, 6.4);


\draw (13.50,-0.2) -- (13.50,0.2);
\draw (5.4,-0.2) -- (5.4,0.2);
\draw (9.0,-0.2) -- (9.0,0.2);
\draw (10.8,-0.2) -- (10.8,0.2);


\draw [dashed] (0.0,5.4) -- (14.5,5.4);


\draw [ForestGreen, dashed] (5.4,0) -- (5.4,6.0);
\draw [gray, dashed] (9.0,0) -- (9.0,6.0);
\draw [gray, dashed] (10.8,0) -- (10.8,6.0);
\draw [gray, dashed] (13.5,0) -- (13.5,6.0);

\draw[blue, dashed] (0,0) -- (13.5,5.4);
\draw[red, dashed] (0.0,0.0) -- (10.8,5.4);
\draw[ForestGreen, thick] (0,0.04) -- (5.4,0.04);
\draw[pile, ForestGreen, thick] (5.4,5.44) -- (15.0, 5.44);

\draw[fill=black] (0,0) circle (0.12cm);

\draw[fill=black] (5.4, 0) circle (0.12cm);
\draw[fill=white] (5.4, 5.4) circle (0.12cm);


\draw (13.5,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi] $}};
\draw (15.5, -0.5) node {$q$};
\draw (-0.5, 6.3) node {$x$};


\draw (-0.55, 0) node {\figsz $0$};
\draw (-0.55, 5.4) node {\figsz $1$};




\draw (5.4,-0.5) node {\figsz \textcolor{red}{$\skilli[\lo]\budgi$}};
\draw (10.8, -0.5) node {\figsz \textcolor{red}{$\skilli[\lo]$}};
\draw (9.0,-0.5) node {\figsz \textcolor{blue}{$\skilli[\hi]\budgi[j]$}};



\end{tikzpicture}
